A Five-year Spectroscopic and Photometric Campaign on the Prototypical alpha Cygni Variable and A-type Supergiant Star Deneb

Deneb is often considered the prototypical A-type supergiant, and is one of the visually most luminous stars in the Galaxy. A-type supergiants are potential extragalactic distance indicators, but the variability of these stars needs to be better characterized before this technique can be considered reliable. We analyzed 339 high resolution echelle spectra of Deneb obtained over the five-year span of 1997 through 2001 as well as 370 Stromgren photometric measurements obtained during the same time frame. Our spectroscopic analysis included dynamical spectra of the H-alpha profile, H-alpha equivalent widths, and radial velocities measured from Si II 6347, 6371. Time-series analysis reveals no obvious cyclic behavior that proceeds through multiple observing seasons, although we found a suspected 40 day period in two, non-consecutive observing seasons. Some correlations are found between photometric and radial velocity data sets, and suggest radial pulsations at two epochs. No correlation is found between the variability of the H-alpha profiles and that of the radial velocities or the photometry. Lucy (1976) found evidence that Deneb was a long period single-lined spectroscopic binary star, but our data set shows no evidence for radial velocity variations caused by a binary companion.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
\tablecaption{Spectroscopic Measurements of the H$\alpha$ profile and Si II doublet. This table can be found in its entirety online.}
\tablewidth{0pt}
%\tableheight{0pt}
%\rotate
%\centering
\tablehead{
  \colhead{HJD}         &
  \colhead{$W_{\lambda}$}  &
  \colhead{$W_{\lambda}$}  &  
  \colhead{$W_{\lambda}$}  &
  \colhead{$V_r$} &
  \colhead{$V_r$} &
  \colhead{$\sigma(V_r)$} \\  
  \colhead{}         &
  \colhead{H$\alpha$, net}  &  
  \colhead{emission}         &  
  \colhead{absorption}         &  
  \colhead{Si II 6347}         &
  \colhead{Si II 6371}  & 
  \colhead{}  \\ 
  \colhead{}  &
  \colhead{(\AA )}  &
  \colhead{(\AA )} &
  \colhead{(\AA )} &
  \colhead{(km s$^{-1}$)} &
  \colhead{(km s$^{-1}$)} &
  \colhead{(km s$^{-1}$)} }    
\startdata
2450546.91051251  &  1.46  &  -0.29  &  1.75  &  -5.18  &  -4.88  &  0.81  \\
2450588.86303180  &  1.24  &  -0.21  &  1.45  &  -1.50  &  -1.91  &  0.85  \\
2450590.84395394  &  1.26  &  -0.21  &  1.48  &  -1.75  &  -1.57  &  0.77  \\
2450591.85544913  &  1.28  &  -0.18  &  1.46  &  -1.73  &  -1.59  &  0.76  \\
2450604.79591576  &  1.21  &  -0.20  &  1.42  &  -5.35  &  -4.69  &  1.00  \\
2450609.87109713  &  1.26  &  -0.20  &  1.46  &  -4.20  &  -4.19  &  0.75  \\
2450614.84276841  &  1.37  &  -0.22  &  1.59  &  -4.43  &  -4.53  &  0.76  \\
2450623.77241360  &  1.13  &  -0.27  &  1.40  &  -2.05  &  -1.91  &  0.76  \\
2450626.77451461  &  1.29  &  -0.22  &  1.51  &  -3.54  &  -4.14  &  0.96  \\
2450627.73838157  &  1.21  &  -0.24  &  1.44  &  -4.84  &  -4.68  &  0.77  \\
2450628.78655021  &  1.24  &  -0.24  &  1.48  &  -4.03  &  -3.83  &  0.78  \\
2450631.77347052  &  1.33  &  -0.15  &  1.49  &  -2.55  &  -2.67  &  0.76  \\
2450632.84827024  &  1.31  &  -0.16  &  1.46  &  -2.75  &  -3.12  &  0.84  \\
2450635.85337284  &  1.45  &  -0.15  &  1.60  &  -3.05  &  -3.52  &  0.89  \\
2450640.80576980  &  1.29  &  -0.18  &  1.46  &  -4.39  &  -4.66  &  0.80  \\
2450643.76409389  &  1.20  &  -0.17  &  1.38  &  -6.35  &  -5.55  &  1.10  \\
2450645.78557716  &  1.26  &  -0.17  &  1.44  &  -4.51  &  -4.55  &  0.75  \\
2450649.89552412  &  1.20  &  -0.20  &  1.40  &  -5.32  &  -5.76  &  0.87  \\
2450654.69862821  &  1.12  &  -0.28  &  1.39  &  -7.64  &  -6.88  &  1.07  \\
2450660.74224343  &  1.23  &  -0.31  &  1.55  &  -4.07  &  -4.08  &  0.75  \\
2450661.78846059  &  1.09  &  -0.29  &  1.38  &  -5.58  &  -5.43  &  0.76  \\
2450663.72390025  &  1.13  &  -0.31  &  1.43  &  -5.50  &  -5.53  &  0.75  \\
2450665.74104598  &  1.15  &  -0.29  &  1.44  &  -3.30  &  -3.11  &  0.77  \\
2450666.73503305  &  1.16  &  -0.25  &  1.41  &  -2.14  &  -2.49  &  0.83  \\
2450668.73985444  &  1.13  &  -0.26  &  1.39  &  -1.02  &  -1.58  &  0.94  \\
2450669.69969583  &  0.84  &  -0.23  &  1.07  &  -0.86  &  -1.27  &  0.85  \\
2450670.69620772  &  1.33  &  -0.23  &  1.56  &  -2.31  &  -2.93  &  0.97  \\
2450674.64682815  &  1.32  &  -0.22  &  1.55  &  -7.20  &  -6.88  &  0.82  \\
2450684.61903913  &  1.24  &  -0.29  &  1.52  &  -4.31  &  -3.94  &  0.84  \\
2450688.67315596  &  1.21  &  -0.21  &  1.41  &  -2.41  &  -2.60  &  0.77  \\
2450689.70227578  &  1.22  &  -0.26  &  1.48  &  -2.58  &  -2.27  &  0.81  \\
2450693.67658389  &  1.24  &  -0.23  &  1.47  &  -5.03  &  -4.10  &  1.19  \\
2450695.72257290  &  1.20  &  -0.23  &  1.43  &  -5.77  &  -5.46  &  0.81  \\
2450696.70105945  &  1.19  &  -0.15  &  1.33  &  -6.19  &  -5.45  &  1.05  \\
2450704.69342104  &  1.15  &  -0.22  &  1.38  &  -1.93  &  -1.64  &  0.80  \\
2450707.60930136  &  1.26  &  -0.20  &  1.46  &  -1.98  &  -1.96  &  0.75  \\
2450709.72386113  &  1.22  &  -0.18  &  1.40  &  -3.41  &  -4.29  &  1.16  \\
2450710.58845668  &  1.28  &  -0.18  &  1.46  &  -3.94  &  -3.76  &  0.77  \\
2450712.61052209  &  1.26  &  -0.17  &  1.44  &  -4.31  &  -4.35  &  0.75  \\
2450713.62311954  &  1.24  &  -0.23  &  1.47  &  -5.21  &  -4.18  &  1.27  \\
2450715.60945511  &  1.26  &  -0.23  &  1.49  &  -4.15  &  -3.39  &  1.07  \\
2450716.60215994  &  1.25  &  -0.22  &  1.47  &  -4.74  &  -3.66  &  1.31  \\
2450717.57613373  &  1.26  &  -0.21  &  1.46  &  -4.43  &  -3.75  &  1.01  \\
2450718.55766077  &  1.25  &  -0.20  &  1.45  &  -4.15  &  -3.72  &  0.86  \\
2450719.57555580  &  1.22  &  -0.25  &  1.47  &  -4.06  &  -4.11  &  0.75  \\
2450723.53224540  &  1.31  &  -0.28  &  1.58  &  -4.28  &  -4.50  &  0.78  \\
2450724.50313663  &  1.35  &  -0.20  &  1.55  &  -4.60  &  -5.35  &  1.06  \\
2450725.53217602  &  1.29  &  -0.22  &  1.51  &  -4.95  &  -5.29  &  0.82  \\
2450727.59407425  &  1.27  &  -0.21  &  1.48  &  -5.04  &  -5.39  &  0.83  \\
2450728.63555574  &  1.23  &  -0.20  &  1.42  &  -4.55  &  -4.93  &  0.84  \\
2450729.52496529  &  1.15  &  -0.21  &  1.36  &  -4.67  &  -4.91  &  0.79  \\
2450730.58291626  &  1.16  &  -0.21  &  1.37  &  -4.24  &  -4.15  &  0.76  \\
2450731.64684010  &  1.09  &  -0.20  &  1.29  &  -3.84  &  -4.26  &  0.86  \\
2450732.55339146  &  1.05  &  -0.21  &  1.26  &  -3.21  &  -3.22  &  0.75  \\
2450736.53490734  &  1.08  &  -0.23  &  1.31  &  -2.14  &  -1.55  &  0.95  \\
2450739.56125069  &  1.07  &  -0.21  &  1.27  &  -1.27  &  -1.70  &  0.86  \\
2450740.58932877  &  1.11  &  -0.20  &  1.31  &  -2.70  &  -2.27  &  0.86  \\
2450741.53111076  &  1.12  &  -0.22  &  1.34  &  -1.65  &  -1.19  &  0.88  \\
2450742.50016212  &  1.13  &  -0.24  &  1.36  &  -1.41  &  -1.19  &  0.78  \\
2450743.50555947  &  1.18  &  -0.19  &  1.37  &  -0.97  &  -1.14  &  0.77  \\
2450750.55849728  &  1.05  &  -0.23  &  1.28  &  -2.02  &  -0.97  &  1.29  \\
2450752.56531801  &  1.11  &  -0.23  &  1.34  &  -0.18  &  0.79  &  1.23  \\
2450762.49980709  &  1.18  &  -0.17  &  1.35  &  -1.51  &  -2.54  &  1.27  \\
2450765.51684137  &  1.32  &  -0.13  &  1.45  &  -1.39  &  -1.35  &  0.75  \\
2450770.47501183  &  1.26  &  -0.12  &  1.39  &  -4.05  &  -4.24  &  0.77  \\
2450777.49181747  &  1.28  &  -0.14  &  1.42  &  -2.38  &  -2.73  &  0.83  \\
2450798.47763920  &  1.50  &  -0.12  &  1.62  &  -2.33  &  -2.26  &  0.75  \\
2450799.48850632  &  1.53  &  -0.10  &  1.63  &  -2.86  &  -2.39  &  0.89  \\
2450800.52262673  &  1.50  &  -0.13  &  1.63  &  -3.62  &  -3.31  &  0.81  \\
2450950.88095748  &  1.23  &  -0.46  &  1.90  &  -1.45  &  -1.20  &  0.79  \\
2450955.85326243  &  1.44  &  -0.50  &  1.86  &  -1.42  &  -1.49  &  0.75  \\
2450972.84059198  &  1.36  &  -0.33  &  1.95  &  -1.80  &  -2.02  &  0.78  \\
2450999.77149517  &  1.62  &  -0.46  &  2.17  &  -4.09  &  -4.24  &  0.76  \\
2451000.73309465  &  1.71  &  -0.52  &  2.06  &  -4.88  &  -4.72  &  0.77  \\
2451004.79542603  &  1.54  &  -0.46  &  1.90  &  -4.98  &  -4.69  &  0.80  \\
2451006.80721263  &  1.44  &  -0.36  &  1.73  &  -3.62  &  -3.51  &  0.76  \\
2451021.75284438  &  1.37  &  -0.43  &  1.96  &  -4.83  &  -4.75  &  0.75  \\
2451027.69932164  &  1.52  &  -0.38  &  1.88  &  -3.74  &  -3.69  &  0.75  \\
2451028.69395310  &  1.50  &  -0.51  &  1.86  &  -4.17  &  -4.08  &  0.76  \\
2451038.67103865  &  1.35  &  -0.36  &  1.73  &  -0.84  &  -0.47  &  0.84  \\
2451044.79884184  &  1.37  &  -0.52  &  1.88  &  -7.21  &  -7.41  &  0.78  \\
2451045.76414008  &  1.36  &  -0.47  &  1.88  &  -6.93  &  -6.24  &  1.02  \\
2451051.67669180  &  1.41  &  -0.50  &  1.93  &  -2.44  &  -2.37  &  0.75  \\
2451052.74531801  &  1.43  &  -0.44  &  1.96  &  -2.27  &  -2.05  &  0.78  \\
2451055.70155940  &  1.52  &  -0.48  &  2.00  &  -2.84  &  -2.84  &  0.75  \\
2451057.67934585  &  1.52  &  -0.40  &  1.77  &  -4.38  &  -4.74  &  0.83  \\
2451061.74683731  &  1.37  &  -0.37  &  1.76  &  -3.30  &  -2.73  &  0.94  \\
2451062.70667893  &  1.39  &  -0.37  &  1.80  &  -2.94  &  -2.39  &  0.93  \\
2451065.65878460  &  1.43  &  -0.41  &  1.84  &  -1.24  &  -0.97  &  0.80  \\
2451066.63236443  &  1.43  &  -0.35  &  1.75  &  -3.71  &  -2.60  &  1.34  \\
2451067.60498553  &  1.40  &  -0.42  &  1.78  &  -4.40  &  -3.89  &  0.91  \\
2451068.71211093  &  1.36  &  -0.42  &  1.69  &  -5.04  &  -4.62  &  0.86  \\
2451070.72930597  &  1.28  &  -0.33  &  1.66  &  -3.34  &  -2.85  &  0.90  \\
2451075.53823459  &  1.33  &  -0.38  &  1.75  &  -2.91  &  -2.74  &  0.77  \\
2451077.54643286  &  1.36  &  -0.36  &  1.68  &  -3.43  &  -2.99  &  0.87  \\
2451079.57380094  &  1.32  &  -0.38  &  1.68  &  -4.92  &  -4.74  &  0.77  \\
2451080.59926455  &  1.30  &  -0.46  &  1.75  &  -6.14  &  -5.66  &  0.89  \\
2451083.61306955  &  1.29  &  -0.40  &  1.80  &  -5.77  &  -5.03  &  1.05  \\
2451085.60670703  &  1.40  &  -0.45  &  1.83  &  -3.88  &  -3.48  &  0.85  \\
2451088.57064794  &  1.38  &  -0.48  &  1.72  &  -5.33  &  -5.38  &  0.75  \\
2451096.56685999  &  1.24  &  -0.48  &  1.70  &  -0.96  &  -0.59  &  0.84  \\
2451097.55166005  &  1.22  &  -0.45  &  1.71  &  0.20  &  0.18  &  0.75  \\
2451098.53583451  &  1.25  &  -0.38  &  1.68  &  0.56  &  0.62  &  0.75  \\
2451102.52214259  &  1.30  &  -0.33  &  1.62  &  -6.81  &  -6.69  &  0.76  \\
2451105.61378888  &  1.29  &  -0.38  &  1.67  &  -4.65  &  -4.35  &  0.81  \\
2451106.58253566  &  1.29  &  -0.35  &  1.68  &  -4.06  &  -3.31  &  1.06  \\
2451109.63728077  &  1.33  &  -0.35  &  1.68  &  -0.26  &  -0.25  &  0.75  \\
2451110.50936285  &  1.33  &  -0.30  &  1.64  &  -0.11  &  0.56  &  1.01  \\
2451111.50936280  &  1.34  &  -0.29  &  1.76  &  0.79  &  0.96  &  0.77  \\
2451113.57118501  &  1.47  &  -0.29  &  1.80  &  -0.63  &  -0.57  &  0.75  \\
2451115.51881552  &  1.51  &  -0.35  &  1.74  &  -3.71  &  -3.94  &  0.78  \\
2451121.53755176  &  1.39  &  -0.46  &  1.50  &  -1.42  &  -1.28  &  0.76  \\
2451135.58661100  &  1.03  &  -0.42  &  1.30  &  -5.14  &  -5.46  &  0.82  \\
2451137.51457740  &  0.88  &  -0.43  &  1.36  &  -3.11  &  -2.82  &  0.80  \\
2451141.54538907  &  0.93  &  -0.48  &  1.43  &  -3.23  &  -2.81  &  0.86  \\
2451144.47399910  &  0.96  &  -0.48  &  1.48  &  -2.05  &  -2.16  &  0.76  \\
2451145.46913573  &  1.00  &  -0.38  &  1.39  &  -2.07  &  -1.61  &  0.88  \\
2451146.48616081  &  1.01  &  -0.39  &  1.59  &  -1.63  &  -1.49  &  0.76  \\
2451149.50689755  &  1.19  &  -0.30  &  1.59  &  -2.69  &  -2.54  &  0.76  \\
2451157.49058970  &  1.29  &  -0.24  &  1.63  &  -1.07  &  -1.13  &  0.75  \\
2451159.50352561  &  1.39  &  -0.17  &  1.63  &  1.09  &  0.69  &  0.85  \\
2451160.50281023  &  1.46  &  -0.22  &  1.72  &  -0.59  &  -1.38  &  1.09  \\
2451162.53478797  &  1.50  &  -0.19  &  1.69  &  -3.70  &  -3.90  &  0.78  \\
2451163.47022251  &  1.50  &  -0.43  &  1.89  &  -4.44  &  -4.72  &  0.80  \\
2451336.80563403  &  1.46  &  -0.45  &  1.85  &  -3.66  &  -4.00  &  0.82  \\
2451338.84190551  &  1.40  &  -0.50  &  1.65  &  -5.16  &  -4.83  &  0.82  \\
2451344.80036071  &  1.15  &  -0.39  &  1.52  &  -3.58  &  -3.29  &  0.80  \\
2451348.85423465  &  1.13  &  -0.52  &  1.75  &  -3.19  &  -3.08  &  0.76  \\
2451350.84189368  &  1.23  &  -0.40  &  1.83  &  -0.93  &  -0.73  &  0.78  \\
2451355.82954285  &  1.43  &  -0.42  &  1.69  &  -4.61  &  -4.32  &  0.80  \\
2451364.80753528  &  1.27  &  -0.54  &  1.84  &  -1.04  &  -0.93  &  0.76  \\
2451365.84349881  &  1.30  &  -0.53  &  1.78  &  0.71  &  1.14  &  0.86  \\
2451366.81577188  &  1.26  &  -0.41  &  1.72  &  -0.36  &  1.53  &  2.03  \\
2451367.81323986  &  1.32  &  -0.37  &  1.90  &  1.75  &  3.84  &  2.22  \\
2451369.87641275  &  1.53  &  -0.41  &  1.89  &  1.83  &  1.70  &  0.76  \\
2451370.83326650  &  1.48  &  -0.33  &  1.93  &  4.54  &  4.39  &  0.76  \\
2451371.86956697  &  1.61  &  -0.24  &  1.93  &  0.75  &  0.30  &  0.87  \\
2451376.84562954  &  1.70  &  -0.24  &  1.94  &  -2.38  &  -2.76  &  0.84  \\
2451390.79296231  &  1.69  &  -0.19  &  1.74  &  -3.51  &  -3.85  &  0.82  \\
2451392.81798543  &  1.56  &  -0.31  &  2.02  &  -8.57  &  -8.63  &  0.75  \\
2451393.77638712  &  1.71  &  -0.42  &  1.60  &  -10.83  &  -10.12  &  1.03  \\
2451399.79525191  &  1.18  &  -0.37  &  1.71  &  -5.80  &  -5.50  &  0.81  \\
2451411.69902630  &  1.34  &  -0.43  &  1.67  &  -5.58  &  -4.93  &  0.99  \\
2451419.73773457  &  1.24  &  -0.60  &  1.87  &  -6.22  &  -5.12  &  1.33  \\
2451420.72246949  &  1.27  &  -0.36  &  1.53  &  -6.76  &  -5.23  &  1.70  \\
2451421.64964821  &  1.17  &  -0.45  &  1.70  &  -5.87  &  -6.37  &  0.90  \\
2451423.63147511  &  1.25  &  -0.52  &  1.78  &  -4.46  &  -4.50  &  0.75  \\
2451424.65571363  &  1.27  &  -0.53  &  1.84  &  -4.99  &  -2.63  &  2.48  \\
2451426.69744491  &  1.31  &  -0.44  &  1.73  &  -4.58  &  -4.45  &  0.76  \\
2451435.62443607  &  1.29  &  -0.38  &  1.58  &  -4.82  &  -2.83  &  2.13  \\
2451436.65566424  &  1.19  &  -0.43  &  1.60  &  -4.20  &  -4.28  &  0.75  \\
2451437.67301701  &  1.17  &  -0.38  &  1.71  &  -3.85  &  -4.22  &  0.84  \\
2451444.75422616  &  1.33  &  -0.28  &  1.58  &  -1.97  &  -1.58  &  0.85  \\
2451445.67147021  &  1.30  &  -0.38  &  1.73  &  -2.80  &  -3.04  &  0.79  \\
2451447.60288468  &  1.35  &  -0.42  &  1.65  &  -3.99  &  -3.54  &  0.87  \\
2451457.69956882  &  1.24  &  -0.35  &  1.56  &  -3.94  &  -4.23  &  0.80  \\
2451458.67892679  &  1.21  &  -0.36  &  1.58  &  -1.66  &  -2.71  &  1.29  \\
2451459.67170132  &  1.22  &  -0.31  &  1.61  &  -5.60  &  -5.51  &  0.76  \\
2451463.68991441  &  1.29  &  -0.32  &  1.79  &  0.23  &  0.61  &  0.84  \\
2451466.66316974  &  1.46  &  -0.29  &  1.69  &  -3.91  &  -4.36  &  0.87  \\
2451467.67782688  &  1.41  &  -0.25  &  1.73  &  -3.29  &  -2.77  &  0.91  \\
2451471.61100990  &  1.48  &  -0.34  &  1.73  &  -8.61  &  -8.32  &  0.80  \\
2451472.62301844  &  1.39  &  -0.40  &  1.81  &  -7.35  &  -7.63  &  0.80  \\
2451473.53323194  &  1.41  &  -0.32  &  1.69  &  -5.85  &  -5.38  &  0.89  \\
2451476.66490172  &  1.37  &  -0.46  &  1.88  &  -1.96  &  -1.88  &  0.75  \\
2451478.61499964  &  1.42  &  -0.23  &  1.62  &  -2.69  &  -2.70  &  0.75  \\
2451479.55320231  &  1.39  &  -0.46  &  1.64  &  -2.85  &  -3.32  &  0.89  \\
2451487.60409752  &  1.18  &  -0.48  &  1.66  &  -3.22  &  -2.77  &  0.87  \\
2451488.59862064  &  1.17  &  -0.43  &  1.66  &  -0.67  &  -0.51  &  0.77  \\
2451489.49557849  &  1.23  &  -0.39  &  1.70  &  -1.34  &  -2.64  &  1.50  \\
2451490.57043052  &  1.32  &  -0.35  &  1.74  &  1.13  &  1.44  &  0.81  \\
2451491.58998624  &  1.39  &  -0.34  &  1.74  &  -0.94  &  -1.46  &  0.91  \\
2451492.51301154  &  1.40  &  -0.35  &  1.88  &  -1.67  &  -1.93  &  0.79  \\
2451497.55375277  &  1.53  &  -0.26  &  1.79  &  -3.21  &  -3.06  &  0.76  \\
2451498.55827275  &  1.53  &  -0.31  &  1.79  &  -1.19  &  -1.07  &  0.76  \\
2451499.56391749  &  1.48  &  -0.31  &  1.73  &  -3.36  &  -3.39  &  0.75  \\
2451500.48317052  &  1.42  &  -0.33  &  1.67  &  -6.33  &  -6.11  &  0.78  \\
2451501.58749059  &  1.35  &  -0.38  &  1.84  &  -5.81  &  -5.91  &  0.76  \\
2451512.50205306  &  1.46  &  -0.50  &  1.96  &  -2.49  &  -2.54  &  0.75  \\
2451520.44426611  &  1.46  &  -0.45  &  1.93  &  1.25  &  1.05  &  0.78  \\
2451524.45578348  &  1.47  &  -0.29  &  1.79  &  0.18  &  0.10  &  0.75  \\
2451766.65352529  &  1.50  &  -0.30  &  1.99  &  -0.50  &  -0.59  &  0.76  \\
2451777.69434071  &  1.69  &  -0.42  &  2.06  &  -1.64  &  -1.62  &  0.75  \\
2451790.67409622  &  1.65  &  -0.44  &  1.85  &  -4.23  &  -3.86  &  0.84  \\
2451792.64695412  &  1.41  &  -0.47  &  1.73  &  -4.75  &  -4.71  &  0.75  \\
2451794.65323420  &  1.26  &  -0.37  &  1.74  &  -3.57  &  -3.03  &  0.92  \\
2451800.64645313  &  1.37  &  -0.30  &  1.94  &  0.77  &  0.32  &  0.87  \\
2451801.66190175  &  1.64  &  -0.33  &  1.83  &  -0.99  &  -1.18  &  0.77  \\
2451803.70268037  &  1.50  &  -0.27  &  1.90  &  -2.21  &  -2.58  &  0.84  \\
2451804.69867070  &  1.62  &  -0.35  &  2.07  &  0.49  &  0.12  &  0.84  \\
2451805.66527417  &  1.73  &  -0.28  &  1.81  &  -2.03  &  -2.08  &  0.75  \\
2451806.60222468  &  1.53  &  -0.25  &  1.82  &  -1.56  &  -1.85  &  0.80  \\
2451807.66589659  &  1.57  &  -0.24  &  1.89  &  -1.66  &  -1.41  &  0.79  \\
2451809.61068368  &  1.66  &  -0.35  &  2.06  &  -0.42  &  -0.46  &  0.75  \\
2451812.58110413  &  1.71  &  -0.37  &  1.81  &  -6.04  &  -6.30  &  0.79  \\
2451814.64967713  &  1.44  &  -0.40  &  1.84  &  -6.64  &  -6.02  &  0.97  \\
2451816.66153546  &  1.44  &  -0.50  &  1.65  &  -4.39  &  -3.72  &  1.01  \\
2451817.70606781  &  1.15  &  -0.54  &  1.48  &  -1.74  &  -1.81  &  0.75  \\
2451818.64572957  &  0.95  &  -0.38  &  1.69  &  9.14  &  8.26  &  1.16  \\
2451819.56642114  &  1.31  &  -0.42  &  1.88  &  1.62  &  1.67  &  0.75  \\
2451824.51645752  &  1.46  &  -0.43  &  1.68  &  -3.51  &  -3.64  &  0.76  \\
2451825.49550015  &  1.26  &  -0.42  &  1.80  &  -4.03  &  -4.36  &  0.82  \\
2451832.63255561  &  1.38  &  -0.29  &  1.55  &  -0.20  &  0.24  &  0.87  \\
2451836.56151493  &  1.26  &  -0.31  &  1.88  &  -2.43  &  -1.63  &  1.10  \\
2451837.56111674  &  1.56  &  -0.34  &  1.35  &  -1.34  &  -1.69  &  0.83  \\
2451838.58314765  &  1.01  &  -0.28  &  1.37  &  -0.71  &  -1.07  &  0.83  \\
2451839.49245117  &  1.09  &  -0.39  &  1.44  &  -1.88  &  -1.98  &  0.76  \\
2451840.51696936  &  1.05  &  -0.20  &  1.77  &  -2.42  &  -3.43  &  1.26  \\
2451845.50436195  &  1.56  &  -0.26  &  1.81  &  -5.35  &  -4.89  &  0.88  \\
2451846.50508201  &  1.55  &  -0.34  &  1.46  &  -2.74  &  -2.37  &  0.84  \\
2451847.64089982  &  1.12  &  -0.27  &  1.67  &  -3.02  &  -1.85  &  1.39  \\
2451849.47802808  &  1.40  &  -0.28  &  1.81  &  -2.43  &  -1.64  &  1.09  \\
2451853.47955711  &  1.53  &  -0.21  &  1.73  &  -0.11  &  -0.16  &  0.75  \\
2451854.48402400  &  1.52  &  -0.32  &  1.84  &  -2.05  &  -2.00  &  0.75  \\
2451864.47505721  &  1.53  &  -0.40  &  1.76  &  0.19  &  0.14  &  0.75  \\
2451871.54475050  &  1.36  &  -0.31  &  1.64  &  -0.70  &  -0.56  &  0.76  \\
2451873.50126078  &  1.33  &  -0.36  &  1.75  &  -2.86  &  -3.34  &  0.89  \\
2451882.45217583  &  1.40  &  -0.22  &  1.61  &  -2.40  &  -1.89  &  0.91  \\
2451901.47514821  &  1.38  &  -0.27  &  1.48  &  -1.65  &  -2.02  &  0.84  \\
2451919.48566920  &  1.21  &  -0.18  &  1.87  &  -1.66  &  -1.55  &  0.76  \\
2451994.89469939  &  1.69  &  -0.16  &  1.91  &  -2.82  &  -3.62  &  1.10  \\
2451996.89223833  &  1.75  &  -0.14  &  1.86  &  2.06  &  1.85  &  0.78  \\
2452001.97258815  &  1.71  &  -0.14  &  1.88  &  -1.79  &  -1.50  &  0.80  \\
2452028.82093231  &  1.75  &  -0.14  &  1.54  &  -3.06  &  -2.88  &  0.77  \\
2452029.80038531  &  1.40  &  -0.12  &  1.52  &  -6.37  &  -6.04  &  0.82  \\
2452033.78390954  &  1.41  &  -0.20  &  1.61  &  -1.19  &  -0.82  &  0.84  \\
2452038.74861894  &  1.34  &  -0.22  &  1.56  &  -0.55  &  -1.33  &  1.08  \\
2452039.81000001  &  1.23  &  -0.11  &  1.34  &  -2.68  &  -2.92  &  0.79  \\
2452069.86191237  &  1.55  &  -0.11  &  1.66  &  -3.95  &  -3.26  &  1.02  \\
2452074.87611819  &  1.47  &  -0.06  &  1.53  &  -3.61  &  -3.87  &  0.79  \\
2452079.73171166  &  1.70  &  -0.08  &  1.78  &  -2.61  &  -2.40  &  0.78  \\
2452086.86035902  &  1.64  &  -0.06  &  1.69  &  -2.14  &  -2.33  &  0.77  \\
2452090.78253705  &  1.64  &  -0.09  &  1.73  &  -0.38  &  -0.35  &  0.75  \\
2452092.78033792  &  1.44  &  -0.06  &  1.50  &  0.51  &  0.47  &  0.75  \\
2452095.77715713  &  1.64  &  -0.07  &  1.70  &  -1.46  &  -1.72  &  0.79  \\
2452096.80859715  &  1.60  &  -0.06  &  1.66  &  -6.28  &  -6.60  &  0.82  \\
2452101.71120681  &  1.66  &  -0.11  &  1.77  &  -4.96  &  -4.84  &  0.76  \\
2452102.75962414  &  1.41  &  -0.12  &  1.53  &  0.00  &  0.71  &  1.03  \\
2452104.84014659  &  1.34  &  -0.11  &  1.45  &  1.51  &  2.93  &  1.61  \\
2452105.75722569  &  1.41  &  -0.12  &  1.53  &  -3.72  &  -3.94  &  0.78  \\
2452115.71436255  &  1.19  &  -0.14  &  1.32  &  -0.58  &  -0.48  &  0.76  \\
2452151.66575579  &  1.09  &  -0.16  &  1.25  &  -2.73  &  -2.69  &  0.75  \\
2452154.77190308  &  1.12  &  -0.21  &  1.32  &  -3.12  &  -2.40  &  1.04  \\
2452155.75065970  &  1.09  &  -0.19  &  1.28  &  -1.98  &  -1.75  &  0.78  \\
2452157.66480292  &  1.04  &  -0.24  &  1.27  &  -3.81  &  -3.50  &  0.81  \\
2452158.63577953  &  1.02  &  -0.24  &  1.26  &  -0.75  &  -0.32  &  0.86  \\
2452159.60004226  &  1.09  &  -0.26  &  1.35  &  -3.21  &  -2.82  &  0.85  \\
2452163.66854221  &  1.11  &  -0.36  &  1.47  &  -5.43  &  -4.88  &  0.93  \\
2452164.64596066  &  1.04  &  -0.36  &  1.40  &  -6.06  &  -5.55  &  0.91  \\
2452165.59930458  &  1.00  &  -0.38  &  1.38  &  -5.42  &  -5.01  &  0.85  \\
2452167.65179817  &  0.97  &  -0.43  &  1.41  &  -3.87  &  -2.95  &  1.19  \\
2452168.64343776  &  1.01  &  -0.41  &  1.42  &  -2.93  &  -2.33  &  0.96  \\
2452169.54733498  &  1.05  &  -0.41  &  1.47  &  -2.43  &  -2.24  &  0.77  \\
2452173.51536406  &  1.08  &  -0.38  &  1.47  &  -4.88  &  -4.71  &  0.77  \\
2452180.52505513  &  0.96  &  -0.47  &  1.43  &  -1.10  &  -0.33  &  1.07  \\
2452182.53683153  &  0.99  &  -0.50  &  1.49  &  -0.44  &  -0.12  &  0.82  \\
2452183.55028786  &  1.01  &  -0.43  &  1.45  &  -6.20  &  -6.58  &  0.84  \\
2452184.52438114  &  1.00  &  -0.46  &  1.46  &  -2.71  &  -2.17  &  0.92  \\
2452185.57601779  &  0.97  &  -0.44  &  1.41  &  -3.36  &  -2.98  &  0.84  \\
2452186.52787653  &  0.92  &  -0.50  &  1.42  &  -3.26  &  -2.94  &  0.82  \\
2452190.51306572  &  0.85  &  -0.41  &  1.26  &  0.12  &  -0.13  &  0.79  \\
2452192.50230576  &  0.93  &  -0.36  &  1.29  &  -0.88  &  -1.09  &  0.78  \\
2452200.49032799  &  0.87  &  -0.36  &  1.23  &  -4.86  &  -4.65  &  0.78  \\
2452202.51007565  &  0.75  &  -0.43  &  1.18  &  -3.96  &  -3.18  &  1.08  \\
2452211.54627200  &  1.18  &  -0.21  &  1.39  &  1.94  &  1.19  &  1.06  \\
2452212.53254794  &  1.28  &  -0.14  &  1.42  &  2.05  &  1.65  &  0.85  \\
2452214.46641976  &  1.39  &  -0.11  &  1.50  &  2.06  &  1.35  &  1.03  \\
2452216.49511221  &  1.44  &  -0.17  &  1.61  &  1.10  &  0.04  &  1.30  \\
2452217.53935808  &  1.54  &  -0.05  &  1.59  &  -0.05  &  -1.15  &  1.33  \\
2452218.46923395  &  1.47  &  -0.05  &  1.52  &  0.16  &  0.41  &  0.79  \\
2452219.47158286  &  1.50  &  -0.03  &  1.53  &  0.09  &  0.05  &  0.75  \\
2452220.54794420  &  1.48  &  -0.05  &  1.53  &  -0.36  &  -0.13  &  0.78  \\
2452223.46755044  &  1.49  &  -0.05  &  1.54  &  -2.24  &  -1.95  &  0.80\\
2452224.50767394  &  1.46  &  -0.07  &  1.53  &  -2.59  &  -2.19  &  0.85\\
2452225.48495306  &  1.38  &  -0.07  &  1.46  &  -2.30  &  -2.47  &  0.77\\
2452227.49988936  &  1.28  &  -0.10  &  1.38  &  -1.97  &  -1.86  &  0.76\\
2452235.45532754  &  1.20  &  -0.14  &  1.35  &  0.40  &  0.75  &  0.83\\
2452253.46989869  &  1.37  &  -0.13  &  1.50  &  -3.33  &  -2.82  &  0.91\\
2452262.46741699  &  1.51  &  -0.10  &  1.61  &  1.70  &  2.14  &  0.87\\
2452264.49168601  &  1.53  &  -0.09  &  1.62  &  2.76  &  3.34  &  0.95\\
2452265.50806281   &  1.61  &  -0.07  &  1.69  &  4.11  &  4.31  &  0.78\\
\enddata
\end{deluxetable}
%\clearpage
\begin{deluxetable}{ccccccccc}
\tablecaption{Str\"omgren Photometry of Deneb. This table can be found in its entirety online.}
\tablewidth{0pt}
%\rotate
%\centering
\tablehead{
  \colhead{HJD}         &
  \colhead{$u$}  &
  \colhead{$v$}  &  
  \colhead{$b$}  &
  \colhead{$y$} &
  \colhead{$u-b$} &
  \colhead{$b-y$} &
  \colhead{$c_1$} &
  \colhead{$m_1$} }    
\startdata
2450750.6404 & 2.229 & 1.347 & 1.172 & 1.171 & 1.057 & 0.001 & 0.707 & 0.174 \\ 
2450751.6399 & 2.222 & 1.336 & 1.164 & 1.158 & 1.058 & 0.006 & 0.714 & 0.166 \\ 
2450752.6566 & 2.215 & 1.332 & 1.158 & 1.153 & 1.057 & 0.005 & 0.709 & 0.169 \\ 
2450753.6364 & 2.210 & 1.322 & 1.155 & 1.141 & 1.055 & 0.014 & 0.721 & 0.153 \\ 
2450754.6564 & 2.197 & 1.314 & 1.142 & 1.142 & 1.055 & 0.000 & 0.711 & 0.172 \\ 
2450756.6545 & 2.174 & 1.299 & 1.124 & 1.121 & 1.050 & 0.003 & 0.700 & 0.172 \\ 
2450757.6456 & 2.178 & 1.295 & 1.122 & 1.119 & 1.056 & 0.003 & 0.710 & 0.170 \\ 
2450760.6463 & 2.181 & 1.312 & 1.134 & 1.128 & 1.047 & 0.006 & 0.691 & 0.172 \\ 
2450767.6317 & 2.186 & 1.305 & 1.133 & 1.128 & 1.053 & 0.005 & 0.709 & 0.167 \\ 
2450768.6054 & 2.182 & 1.297 & 1.123 & 1.124 & 1.059 & -0.001 & 0.711 & 0.175 \\ 
2450769.6084 & 2.175 & 1.292 & 1.121 & 1.121 & 1.054 & 0.000 & 0.712 & 0.171 \\ 
2450771.6043 & 2.187 & 1.306 & 1.129 & 1.128 & 1.058 & 0.001 & 0.704 & 0.176 \\ 
2450772.5904 & 2.176 & 1.288 & 1.118 & 1.112 & 1.058 & 0.006 & 0.718 & 0.164 \\ 
2450781.5898 & 2.164 & 1.285 & 1.109 & 1.109 & 1.055 & 0.000 & 0.703 & 0.176 \\ 
2450782.5898 & 2.166 & 1.284 & 1.108 & 1.104 & 1.058 & 0.004 & 0.706 & 0.172 \\ 
2450792.5734 & 2.197 & 1.301 & 1.134 & 1.132 & 1.063 & 0.002 & 0.729 & 0.165 \\ 
2450793.5734 & 2.184 & 1.306 & 1.133 & 1.121 & 1.051 & 0.012 & 0.705 & 0.161 \\ 
2450919.9904 & 2.203 & 1.329 & 1.147 & 1.145 & 1.056 & 0.002 & 0.692 & 0.180 \\ 
2450920.9905 & 2.209 & 1.333 & 1.148 & 1.148 & 1.061 & 0.000 & 0.691 & 0.185 \\ 
2450921.9873 & 2.209 & 1.340 & 1.156 & 1.154 & 1.053 & 0.002 & 0.685 & 0.182 \\ 
2450922.9855 & 2.203 & 1.423 & 1.155 & 1.154 & 1.048 & 0.001 & 0.512 & 0.267 \\ 
2450926.9763 & 2.191 & 1.322 & 1.140 & 1.137 & 1.051 & 0.003 & 0.687 & 0.179 \\ 
2450928.9701 & 2.181 & 1.301 & 1.132 & 1.124 & 1.049 & 0.008 & 0.711 & 0.161 \\ 
2450931.9586 & 2.186 & 1.311 & 1.128 & 1.130 & 1.058 & -0.002 & 0.692 & 0.185 \\ 
2450932.9547 & 2.182 & 1.315 & 1.137 & 1.134 & 1.045 & 0.003 & 0.689 & 0.175 \\ 
2450933.9526 & 2.192 & 1.318 & 1.139 & 1.134 & 1.053 & 0.005 & 0.695 & 0.174 \\ 
2450934.9499 & 2.195 & 1.328 & 1.147 & 1.139 & 1.048 & 0.008 & 0.686 & 0.173 \\ 
2450936.9446 & 2.196 & 1.322 & 1.141 & 1.141 & 1.055 & 0.000 & 0.693 & 0.181 \\ 
2450938.9448 & 2.195 & 1.317 & 1.139 & 1.139 & 1.056 & 0.000 & 0.700 & 0.178 \\ 
2450940.9372 & 2.226 & 1.338 & 1.163 & 1.156 & 1.063 & 0.007 & 0.713 & 0.168 \\ 
2450942.9296 & 2.223 & 1.351 & 1.166 & 1.162 & 1.057 & 0.004 & 0.687 & 0.181 \\ 
2450943.9234 & 2.217 & 1.347 & 1.167 & 1.163 & 1.050 & 0.004 & 0.690 & 0.176 \\ 
2450944.9278 & 2.207 & 1.344 & 1.175 & 1.151 & 1.032 & 0.024 & 0.694 & 0.145 \\ 
2450946.9188 & 2.201 & 1.322 & 1.145 & 1.140 & 1.056 & 0.005 & 0.702 & 0.172 \\ 
2450948.9128 & 2.200 & 1.335 & 1.152 & 1.142 & 1.048 & 0.010 & 0.682 & 0.173 \\ 
2450949.9104 & 2.203 & 1.336 & 1.153 & 1.146 & 1.050 & 0.007 & 0.684 & 0.176 \\ 
2450951.9033 & 2.208 & 1.345 & 1.164 & 1.163 & 1.044 & 0.001 & 0.682 & 0.180 \\ 
2450957.8895 & 2.206 & 1.342 & 1.159 & 1.155 & 1.047 & 0.004 & 0.681 & 0.179 \\ 
2450959.8865 & 2.195 & 1.329 & 1.145 & 1.142 & 1.050 & 0.003 & 0.682 & 0.181 \\ 
2450960.8905 & 2.185 & 1.329 & 1.126 & 1.127 & 1.059 & -0.001 & 0.653 & 0.204 \\ 
2450961.8762 & 2.180 & 1.320 & 1.138 & 1.132 & 1.042 & 0.006 & 0.678 & 0.176 \\ 
2450962.8976 & 2.179 & 1.309 & 1.133 & 1.126 & 1.046 & 0.007 & 0.694 & 0.169 \\ 
2450965.8725 & 2.199 & 1.317 & 1.135 & 1.135 & 1.064 & 0.000 & 0.700 & 0.182 \\ 
2450966.8626 & 2.201 & 1.315 & 1.141 & 1.140 & 1.060 & 0.001 & 0.712 & 0.173 \\ 
2450966.8776 & 2.210 & 1.314 & 1.138 & 1.140 & 1.072 & -0.002 & 0.720 & 0.178 \\ 
2450968.8595 & 2.230 & 1.340 & 1.160 & 1.155 & 1.070 & 0.005 & 0.710 & 0.175 \\ 
2450968.8668 & 2.230 & 1.337 & 1.158 & 1.150 & 1.072 & 0.008 & 0.714 & 0.171 \\ 
2450969.8564 & 2.237 & 1.346 & 1.169 & 1.161 & 1.068 & 0.008 & 0.714 & 0.169 \\ 
2450969.9585 & 2.239 & 1.336 & 1.163 & 1.161 & 1.076 & 0.002 & 0.730 & 0.171 \\ 
2450970.8536 & 2.242 & 1.359 & 1.175 & 1.167 & 1.067 & 0.008 & 0.699 & 0.176 \\ 
2450970.8604 & 2.241 & 1.353 & 1.172 & 1.168 & 1.069 & 0.004 & 0.707 & 0.177 \\ 
2450972.8473 & 2.233 & 1.340 & 1.161 & 1.155 & 1.072 & 0.006 & 0.714 & 0.173 \\ 
2450972.8626 & 2.229 & 1.343 & 1.161 & 1.157 & 1.068 & 0.004 & 0.704 & 0.178 \\ 
2450973.8455 & 2.202 & 1.319 & 1.181 & 1.169 & 1.021 & 0.012 & 0.745 & 0.126 \\ 
2450974.8404 & 2.193 & 1.314 & 1.134 & 1.133 & 1.059 & 0.001 & 0.699 & 0.179 \\ 
2450977.8316 & 2.187 & 1.317 & 1.146 & 1.142 & 1.041 & 0.004 & 0.699 & 0.167 \\ 
2450977.8396 & 2.197 & 1.334 & 1.149 & 1.140 & 1.048 & 0.009 & 0.678 & 0.176 \\ 
2450977.8466 & 2.190 & 1.315 & 1.135 & 1.138 & 1.055 & -0.003 & 0.695 & 0.183 \\ 
2450977.8545 & 2.201 & 1.327 & 1.146 & 1.142 & 1.055 & 0.004 & 0.693 & 0.177 \\ 
2450977.8612 & 2.192 & 1.326 & 1.143 & 1.142 & 1.049 & 0.001 & 0.683 & 0.182 \\ 
2450977.8694 & 2.192 & 1.331 & 1.145 & 1.140 & 1.047 & 0.005 & 0.675 & 0.181 \\ 
2450977.8764 & 2.179 & 1.320 & 1.144 & 1.144 & 1.035 & 0.000 & 0.683 & 0.176 \\ 
2450977.8843 & 2.187 & 1.325 & 1.141 & 1.141 & 1.046 & 0.000 & 0.678 & 0.184 \\ 
2450977.8909 & 2.189 & 1.321 & 1.150 & 1.143 & 1.039 & 0.007 & 0.697 & 0.164 \\ 
2450977.8993 & 2.190 & 1.328 & 1.143 & 1.143 & 1.047 & 0.000 & 0.677 & 0.185 \\ 
2450977.9063 & 2.182 & 1.321 & 1.138 & 1.141 & 1.044 & -0.003 & 0.678 & 0.186 \\ 
2450977.9140 & 2.183 & 1.327 & 1.147 & 1.140 & 1.036 & 0.007 & 0.676 & 0.173 \\ 
2450977.9204 & 2.192 & 1.322 & 1.140 & 1.142 & 1.052 & -0.002 & 0.688 & 0.184 \\ 
2450977.9289 & 2.191 & 1.326 & 1.143 & 1.138 & 1.048 & 0.005 & 0.682 & 0.178 \\ 
2450977.9366 & 2.188 & 1.320 & 1.143 & 1.141 & 1.045 & 0.002 & 0.691 & 0.175 \\ 
2450977.9436 & 2.191 & 1.325 & 1.145 & 1.138 & 1.046 & 0.007 & 0.686 & 0.173 \\ 
2450977.9505 & 2.188 & 1.319 & 1.143 & 1.140 & 1.045 & 0.003 & 0.693 & 0.173 \\ 
2450978.8370 & 2.187 & 1.323 & 1.143 & 1.142 & 1.044 & 0.001 & 0.684 & 0.179 \\ 
2450978.8445 & 2.188 & 1.318 & 1.149 & 1.145 & 1.039 & 0.004 & 0.701 & 0.165 \\ 
2450978.8516 & 2.194 & 1.329 & 1.149 & 1.144 & 1.045 & 0.005 & 0.685 & 0.175 \\ 
2450978.8596 & 2.189 & 1.327 & 1.149 & 1.143 & 1.040 & 0.006 & 0.684 & 0.172 \\ 
2450978.8666 & 2.193 & 1.316 & 1.147 & 1.142 & 1.046 & 0.005 & 0.708 & 0.164 \\ 
2450978.8745 & 2.190 & 1.320 & 1.150 & 1.141 & 1.040 & 0.009 & 0.700 & 0.161 \\ 
2450978.8812 & 2.195 & 1.324 & 1.148 & 1.143 & 1.047 & 0.005 & 0.695 & 0.171 \\ 
2450978.8894 & 2.194 & 1.318 & 1.148 & 1.142 & 1.046 & 0.006 & 0.706 & 0.164 \\ 
2450978.8964 & 2.189 & 1.320 & 1.146 & 1.142 & 1.043 & 0.004 & 0.695 & 0.170 \\ 
2450978.9043 & 2.195 & 1.323 & 1.147 & 1.145 & 1.048 & 0.002 & 0.696 & 0.174 \\ 
2450978.9103 & 2.189 & 1.321 & 1.144 & 1.143 & 1.045 & 0.001 & 0.691 & 0.176 \\ 
2450978.9193 & 2.193 & 1.325 & 1.145 & 1.142 & 1.048 & 0.003 & 0.688 & 0.177 \\ 
2450978.9263 & 2.193 & 1.324 & 1.145 & 1.141 & 1.048 & 0.004 & 0.690 & 0.175 \\ 
2450978.9342 & 2.194 & 1.322 & 1.147 & 1.143 & 1.047 & 0.004 & 0.697 & 0.171 \\ 
2450978.9405 & 2.196 & 1.327 & 1.146 & 1.145 & 1.050 & 0.001 & 0.688 & 0.180 \\ 
2450978.9489 & 2.197 & 1.333 & 1.146 & 1.144 & 1.051 & 0.002 & 0.677 & 0.185 \\ 
2450978.9566 & 2.196 & 1.330 & 1.148 & 1.144 & 1.048 & 0.004 & 0.684 & 0.178 \\ 
2450979.8275 & 2.191 & 1.319 & 1.142 & 1.144 & 1.049 & -0.002 & 0.695 & 0.179 \\ 
2450979.8348 & 2.194 & 1.321 & 1.148 & 1.143 & 1.046 & 0.005 & 0.700 & 0.168 \\ 
2450979.8425 & 2.195 & 1.324 & 1.144 & 1.144 & 1.051 & 0.000 & 0.691 & 0.180 \\ 
2450979.8497 & 2.200 & 1.326 & 1.147 & 1.142 & 1.053 & 0.005 & 0.695 & 0.174 \\ 
2450979.8574 & 2.198 & 1.322 & 1.144 & 1.142 & 1.054 & 0.002 & 0.698 & 0.176 \\ 
2450979.8646 & 2.201 & 1.321 & 1.147 & 1.144 & 1.054 & 0.003 & 0.706 & 0.171 \\ 
2450979.8701 & 2.186 & 1.322 & 1.142 & 1.136 & 1.044 & 0.006 & 0.684 & 0.174 \\ 
2450979.8786 & 2.196 & 1.321 & 1.148 & 1.142 & 1.048 & 0.006 & 0.702 & 0.167 \\ 
2450979.8866 & 2.198 & 1.319 & 1.147 & 1.143 & 1.051 & 0.004 & 0.707 & 0.168 \\ 
2450979.8938 & 2.195 & 1.315 & 1.151 & 1.143 & 1.044 & 0.008 & 0.716 & 0.156 \\ 
2450979.9004 & 2.196 & 1.330 & 1.145 & 1.145 & 1.051 & 0.000 & 0.681 & 0.185 \\ 
2450979.9086 & 2.196 & 1.323 & 1.145 & 1.141 & 1.051 & 0.004 & 0.695 & 0.174 \\ 
2450979.9143 & 2.189 & 1.316 & 1.141 & 1.138 & 1.048 & 0.003 & 0.698 & 0.172 \\ 
2450979.9209 & 2.197 & 1.323 & 1.146 & 1.143 & 1.051 & 0.003 & 0.697 & 0.174 \\ 
2450979.9292 & 2.197 & 1.328 & 1.145 & 1.141 & 1.052 & 0.004 & 0.686 & 0.179 \\ 
2450979.9365 & 2.197 & 1.323 & 1.146 & 1.144 & 1.051 & 0.002 & 0.697 & 0.175 \\ 
2450979.9439 & 2.198 & 1.324 & 1.147 & 1.145 & 1.051 & 0.002 & 0.697 & 0.175 \\ 
2450980.8304 & 2.197 & 1.326 & 1.148 & 1.144 & 1.049 & 0.004 & 0.693 & 0.174 \\ 
2450980.8389 & 2.201 & 1.326 & 1.148 & 1.149 & 1.053 & -0.001 & 0.697 & 0.179 \\ 
2450982.8244 & 2.212 & 1.330 & 1.155 & 1.146 & 1.057 & 0.009 & 0.707 & 0.166 \\ 
2450983.8176 & 2.205 & 1.339 & 1.154 & 1.139 & 1.051 & 0.015 & 0.681 & 0.170 \\ 
2450983.9336 & 2.214 & 1.339 & 1.157 & 1.152 & 1.057 & 0.005 & 0.693 & 0.177 \\ 
2450984.8142 & 2.204 & 1.346 & 1.157 & 1.156 & 1.047 & 0.001 & 0.669 & 0.188 \\ 
2450984.8205 & 2.210 & 1.347 & 1.159 & 1.157 & 1.051 & 0.002 & 0.675 & 0.186 \\ 
2450985.8176 & 2.206 & 1.345 & 1.161 & 1.154 & 1.045 & 0.007 & 0.677 & 0.177 \\ 
2450985.8255 & 2.210 & 1.349 & 1.167 & 1.160 & 1.043 & 0.007 & 0.679 & 0.175 \\ 
2450985.8328 & 2.208 & 1.353 & 1.163 & 1.157 & 1.045 & 0.006 & 0.665 & 0.184 \\ 
2450985.8405 & 2.212 & 1.355 & 1.164 & 1.156 & 1.048 & 0.008 & 0.666 & 0.183 \\ 
2450985.8476 & 2.217 & 1.348 & 1.160 & 1.163 & 1.057 & -0.003 & 0.681 & 0.191 \\ 
2450985.8555 & 2.208 & 1.353 & 1.161 & 1.156 & 1.047 & 0.005 & 0.663 & 0.187 \\ 
2450985.8625 & 2.214 & 1.345 & 1.165 & 1.156 & 1.049 & 0.009 & 0.689 & 0.171 \\ 
2450985.8703 & 2.213 & 1.349 & 1.165 & 1.157 & 1.048 & 0.008 & 0.680 & 0.176 \\ 
2450985.8776 & 2.209 & 1.350 & 1.161 & 1.156 & 1.048 & 0.005 & 0.670 & 0.184 \\ 
2450985.8852 & 2.210 & 1.346 & 1.158 & 1.154 & 1.052 & 0.004 & 0.676 & 0.184 \\ 
2450985.8925 & 2.214 & 1.347 & 1.163 & 1.155 & 1.051 & 0.008 & 0.683 & 0.176 \\ 
2450985.9003 & 2.204 & 1.340 & 1.164 & 1.154 & 1.040 & 0.010 & 0.688 & 0.166 \\ 
2450985.9075 & 2.209 & 1.352 & 1.157 & 1.155 & 1.052 & 0.002 & 0.662 & 0.193 \\ 
2450985.9149 & 2.212 & 1.349 & 1.162 & 1.154 & 1.050 & 0.008 & 0.676 & 0.179 \\ 
2450985.9224 & 2.215 & 1.343 & 1.160 & 1.154 & 1.055 & 0.006 & 0.689 & 0.177 \\ 
2450985.9296 & 2.211 & 1.343 & 1.163 & 1.157 & 1.048 & 0.006 & 0.688 & 0.174 \\ 
2450985.9375 & 2.215 & 1.354 & 1.160 & 1.160 & 1.055 & 0.000 & 0.667 & 0.194 \\ 
2450985.9448 & 2.209 & 1.343 & 1.161 & 1.159 & 1.048 & 0.002 & 0.684 & 0.180 \\ 
2450985.9524 & 2.212 & 1.343 & 1.160 & 1.157 & 1.052 & 0.003 & 0.686 & 0.180 \\ 
2450985.9596 & 2.212 & 1.343 & 1.165 & 1.156 & 1.047 & 0.009 & 0.691 & 0.169 \\ 
2450985.9673 & 2.211 & 1.348 & 1.161 & 1.154 & 1.050 & 0.007 & 0.676 & 0.180 \\ 
2450986.8146 & 2.205 & 1.341 & 1.159 & 1.165 & 1.046 & -0.006 & 0.682 & 0.188 \\ 
2450986.8903 & 2.210 & 1.338 & 1.158 & 1.154 & 1.052 & 0.004 & 0.692 & 0.176 \\ 
2450987.8073 & 2.214 & 1.346 & 1.159 & 1.151 & 1.055 & 0.008 & 0.681 & 0.179 \\ 
2450988.8035 & 2.206 & 1.333 & 1.152 & 1.144 & 1.054 & 0.008 & 0.692 & 0.173 \\ 
2450988.8825 & 2.212 & 1.340 & 1.153 & 1.146 & 1.059 & 0.007 & 0.685 & 0.180 \\ 
2450989.8029 & 2.203 & 1.333 & 1.148 & 1.149 & 1.055 & -0.001 & 0.685 & 0.186 \\ 
2450990.8066 & 2.199 & 1.349 & 1.153 & 1.146 & 1.046 & 0.007 & 0.654 & 0.189 \\ 
2450990.8864 & 2.206 & 1.339 & 1.153 & 1.145 & 1.053 & 0.008 & 0.681 & 0.178 \\ 
2450991.7985 & 2.201 & 1.343 & 1.156 & 1.143 & 1.045 & 0.013 & 0.671 & 0.174 \\ 
2450991.8876 & 2.207 & 1.343 & 1.154 & 1.147 & 1.053 & 0.007 & 0.675 & 0.182 \\ 
2450992.7955 & 2.193 & 1.344 & 1.161 & 1.155 & 1.032 & 0.006 & 0.666 & 0.177 \\ 
2450993.7905 & 2.207 & 1.346 & 1.157 & 1.154 & 1.050 & 0.003 & 0.672 & 0.186 \\ 
2450994.7875 & 2.194 & 1.340 & 1.150 & 1.149 & 1.044 & 0.001 & 0.664 & 0.189 \\ 
2450994.9665 & 2.202 & 1.333 & 1.155 & 1.148 & 1.047 & 0.007 & 0.691 & 0.171 \\ 
2450995.8553 & 2.199 & 1.325 & 1.146 & 1.145 & 1.053 & 0.001 & 0.695 & 0.178 \\ 
2450996.9302 & 2.195 & 1.316 & 1.149 & 1.140 & 1.046 & 0.009 & 0.712 & 0.158 \\ 
2451081.6695 & 2.202 & 1.324 & 1.159 & 1.156 & 1.043 & 0.003 & 0.713 & 0.162 \\ 
2451082.6023 & 2.212 & 1.337 & 1.166 & 1.167 & 1.046 & -0.001 & 0.704 & 0.172 \\ 
2451083.6003 & 2.211 & 1.340 & 1.165 & 1.164 & 1.046 & 0.001 & 0.696 & 0.174 \\ 
2451084.6002 & 2.211 & 1.334 & 1.162 & 1.158 & 1.049 & 0.004 & 0.705 & 0.168 \\ 
2451085.6203 & 2.211 & 1.337 & 1.163 & 1.156 & 1.048 & 0.007 & 0.700 & 0.167 \\ 
2451086.6404 & 2.214 & 1.325 & 1.159 & 1.160 & 1.055 & -0.001 & 0.723 & 0.167 \\ 
2451087.6235 & 2.214 & 1.331 & 1.157 & 1.160 & 1.057 & -0.003 & 0.709 & 0.177 \\ 
2451090.6225 & 2.213 & 1.334 & 1.167 & 1.165 & 1.046 & 0.002 & 0.712 & 0.165 \\ 
2451091.6253 & 2.212 & 1.338 & 1.164 & 1.163 & 1.048 & 0.001 & 0.700 & 0.173 \\ 
2451092.6186 & 2.208 & 1.346 & 1.170 & 1.168 & 1.038 & 0.002 & 0.686 & 0.174 \\ 
2451093.6176 & 2.217 & 1.347 & 1.169 & 1.165 & 1.048 & 0.004 & 0.692 & 0.174 \\ 
2451096.6155 & 2.194 & 1.332 & 1.161 & 1.157 & 1.033 & 0.004 & 0.691 & 0.167 \\ 
2451097.6146 & 2.185 & 1.321 & 1.154 & 1.151 & 1.031 & 0.003 & 0.697 & 0.164 \\ 
2451098.6035 & 2.183 & 1.319 & 1.146 & 1.143 & 1.037 & 0.003 & 0.691 & 0.170 \\ 
2451101.6001 & 2.206 & 1.323 & 1.154 & 1.146 & 1.052 & 0.008 & 0.714 & 0.161 \\ 
2451102.5998 & 2.217 & 1.336 & 1.163 & 1.165 & 1.054 & -0.002 & 0.708 & 0.175 \\ 
2451103.5885 & 2.215 & 1.333 & 1.168 & 1.162 & 1.047 & 0.006 & 0.717 & 0.159 \\ 
2451104.5883 & 2.224 & 1.343 & 1.179 & 1.169 & 1.045 & 0.010 & 0.717 & 0.154 \\ 
2451105.5875 & 2.237 & 1.346 & 1.183 & 1.174 & 1.054 & 0.009 & 0.728 & 0.154 \\ 
2451105.6244 & 2.230 & 1.358 & 1.176 & 1.170 & 1.054 & 0.006 & 0.690 & 0.176 \\ 
2451113.5905 & 2.188 & 1.334 & 1.130 & 1.152 & 1.058 & -0.022 & 0.650 & 0.226 \\ 
2451115.5894 & 2.194 & 1.320 & 1.149 & 1.147 & 1.045 & 0.002 & 0.703 & 0.169 \\ 
2451116.5905 & 2.199 & 1.338 & 1.158 & 1.152 & 1.041 & 0.006 & 0.681 & 0.174 \\ 
2451118.5911 & 2.201 & 1.331 & 1.159 & 1.157 & 1.042 & 0.002 & 0.698 & 0.170 \\ 
2451119.5885 & 2.210 & 1.348 & 1.166 & 1.162 & 1.044 & 0.004 & 0.680 & 0.178 \\ 
2451120.5902 & 2.213 & 1.340 & 1.168 & 1.166 & 1.045 & 0.002 & 0.701 & 0.170 \\ 
2451121.5694 & 2.224 & 1.351 & 1.176 & 1.172 & 1.048 & 0.004 & 0.698 & 0.171 \\ 
2451122.5690 & 2.225 & 1.354 & 1.176 & 1.174 & 1.049 & 0.002 & 0.693 & 0.176 \\ 
2451123.6403 & 2.218 & 1.346 & 1.175 & 1.174 & 1.043 & 0.001 & 0.701 & 0.170 \\ 
2451131.5902 & 2.195 & 1.314 & 1.150 & 1.148 & 1.045 & 0.002 & 0.717 & 0.162 \\ 
2451132.5875 & 2.196 & 1.313 & 1.147 & 1.142 & 1.049 & 0.005 & 0.717 & 0.161 \\ 
2451133.5875 & 2.193 & 1.316 & 1.144 & 1.139 & 1.049 & 0.005 & 0.705 & 0.167 \\ 
2451136.5709 & 2.197 & 1.329 & 1.163 & 1.155 & 1.034 & 0.008 & 0.702 & 0.158 \\ 
2451290.9885 & 2.244 & 1.374 & 1.198 & 1.188 & 1.046 & 0.010 & 0.694 & 0.166 \\ 
2451295.9834 & 2.221 & 1.364 & 1.186 & 1.180 & 1.035 & 0.006 & 0.679 & 0.172 \\ 
2451298.9703 & 2.214 & 1.354 & 1.179 & 1.174 & 1.035 & 0.005 & 0.685 & 0.170 \\ 
2451299.9647 & 2.214 & 1.349 & 1.177 & 1.173 & 1.037 & 0.004 & 0.693 & 0.168 \\ 
2451300.9609 & 2.213 & 1.347 & 1.175 & 1.172 & 1.038 & 0.003 & 0.694 & 0.169 \\ 
2451302.9603 & 2.234 & 1.349 & 1.175 & 1.183 & 1.059 & -0.008 & 0.711 & 0.182 \\ 
2451303.9644 & 2.242 & 1.354 & 1.182 & 1.182 & 1.060 & 0.000 & 0.716 & 0.172 \\ 
2451304.9593 & 2.231 & 1.346 & 1.174 & 1.172 & 1.057 & 0.002 & 0.713 & 0.170 \\ 
2451306.9786 & 2.225 & 1.335 & 1.168 & 1.169 & 1.057 & -0.001 & 0.723 & 0.168 \\ 
2451308.9736 & 2.208 & 1.339 & 1.163 & 1.165 & 1.045 & -0.002 & 0.693 & 0.178 \\ 
2451310.9669 & 2.196 & 1.324 & 1.149 & 1.150 & 1.047 & -0.001 & 0.697 & 0.176 \\ 
2451312.9293 & 2.193 & 1.324 & 1.150 & 1.146 & 1.043 & 0.004 & 0.695 & 0.170 \\ 
2451313.9683 & 2.192 & 1.329 & 1.153 & 1.150 & 1.039 & 0.003 & 0.687 & 0.173 \\ 
2451314.9254 & 2.203 & 1.334 & 1.160 & 1.155 & 1.043 & 0.005 & 0.695 & 0.169 \\ 
2451315.9213 & 2.197 & 1.322 & 1.154 & 1.154 & 1.043 & 0.000 & 0.707 & 0.168 \\ 
2451317.9453 & 2.203 & 1.329 & 1.156 & 1.154 & 1.047 & 0.002 & 0.701 & 0.171 \\ 
2451318.9275 & 2.204 & 1.331 & 1.155 & 1.154 & 1.049 & 0.001 & 0.697 & 0.175 \\ 
2451319.9283 & 2.200 & 1.336 & 1.157 & 1.156 & 1.043 & 0.001 & 0.685 & 0.178 \\ 
2451320.9249 & 2.193 & 1.334 & 1.158 & 1.153 & 1.035 & 0.005 & 0.683 & 0.171 \\ 
2451321.9326 & 2.190 & 1.334 & 1.160 & 1.157 & 1.030 & 0.003 & 0.682 & 0.171 \\ 
2451322.9175 & 2.191 & 1.338 & 1.156 & 1.155 & 1.035 & 0.001 & 0.671 & 0.181 \\ 
2451323.9184 & 2.193 & 1.335 & 1.158 & 1.150 & 1.035 & 0.008 & 0.681 & 0.169 \\ 
2451324.9273 & 2.192 & 1.330 & 1.156 & 1.157 & 1.036 & -0.001 & 0.688 & 0.175 \\ 
2451325.9233 & 2.196 & 1.337 & 1.159 & 1.162 & 1.037 & -0.003 & 0.681 & 0.181 \\ 
2451326.9074 & 2.197 & 1.338 & 1.158 & 1.154 & 1.039 & 0.004 & 0.679 & 0.176 \\ 
2451447.7241 & 2.242 & 1.360 & 1.178 & 1.171 & 1.064 & 0.007 & 0.700 & 0.175 \\ 
2451448.7296 & 2.241 & 1.363 & 1.175 & 1.168 & 1.066 & 0.007 & 0.690 & 0.181 \\ 
2451449.7205 & 2.231 & 1.356 & 1.174 & 1.168 & 1.057 & 0.006 & 0.693 & 0.176 \\ 
2451450.7197 & 2.227 & 1.347 & 1.170 & 1.164 & 1.057 & 0.006 & 0.703 & 0.171 \\ 
2451451.7045 & 2.219 & 1.344 & 1.154 & 1.154 & 1.065 & 0.000 & 0.685 & 0.190 \\ 
2451452.7455 & 2.194 & 1.329 & 1.144 & 1.144 & 1.050 & 0.000 & 0.680 & 0.185 \\ 
2451453.7328 & 2.185 & 1.317 & 1.138 & 1.136 & 1.047 & 0.002 & 0.689 & 0.177 \\ 
2451454.7100 & 2.177 & 1.310 & 1.131 & 1.130 & 1.046 & 0.001 & 0.688 & 0.178 \\ 
2451455.7241 & 2.180 & 1.314 & 1.134 & 1.130 & 1.046 & 0.004 & 0.686 & 0.176 \\ 
2451456.6853 & 2.187 & 1.330 & 1.144 & 1.138 & 1.043 & 0.006 & 0.671 & 0.180 \\ 
2451458.7142 & 2.218 & 1.342 & 1.159 & 1.154 & 1.059 & 0.005 & 0.693 & 0.178 \\ 
2451459.6947 & 2.224 & 1.350 & 1.168 & 1.163 & 1.056 & 0.005 & 0.692 & 0.177 \\ 
2451465.6754 & 2.167 & 1.304 & 1.125 & 1.120 & 1.042 & 0.005 & 0.684 & 0.174 \\ 
2451466.6700 & 2.169 & 1.303 & 1.121 & 1.121 & 1.048 & 0.000 & 0.684 & 0.182 \\ 
2451466.6785 & 2.169 & 1.303 & 1.120 & 1.119 & 1.049 & 0.001 & 0.683 & 0.182 \\ 
2451467.6596 & 2.169 & 1.299 & 1.115 & 1.116 & 1.054 & -0.001 & 0.686 & 0.185 \\ 
2451467.6671 & 2.168 & 1.300 & 1.117 & 1.116 & 1.051 & 0.001 & 0.685 & 0.182 \\ 
2451470.6645 & 2.175 & 1.301 & 1.127 & 1.122 & 1.048 & 0.005 & 0.700 & 0.169 \\ 
2451470.6801 & 2.176 & 1.302 & 1.127 & 1.122 & 1.049 & 0.005 & 0.699 & 0.170 \\ 
2451471.6534 & 2.186 & 1.318 & 1.139 & 1.136 & 1.047 & 0.003 & 0.689 & 0.176 \\ 
2451471.6601 & 2.192 & 1.321 & 1.138 & 1.134 & 1.054 & 0.004 & 0.688 & 0.179 \\ 
2451472.6501 & 2.201 & 1.324 & 1.148 & 1.148 & 1.053 & 0.000 & 0.701 & 0.176 \\ 
2451472.6584 & 2.201 & 1.326 & 1.147 & 1.144 & 1.054 & 0.003 & 0.696 & 0.176 \\ 
2451473.6546 & 2.216 & 1.330 & 1.155 & 1.169 & 1.061 & -0.014 & 0.711 & 0.189 \\ 
2451473.6601 & 2.218 & 1.331 & 1.157 & 1.170 & 1.061 & -0.013 & 0.713 & 0.187 \\ 
2451474.6496 & 2.218 & 1.340 & 1.160 & 1.156 & 1.058 & 0.004 & 0.698 & 0.176 \\ 
2451474.6571 & 2.219 & 1.340 & 1.162 & 1.156 & 1.057 & 0.006 & 0.701 & 0.172 \\ 
2451475.6285 & 2.226 & 1.345 & 1.162 & 1.161 & 1.064 & 0.001 & 0.698 & 0.182 \\ 
2451475.6361 & 2.220 & 1.346 & 1.168 & 1.162 & 1.052 & 0.006 & 0.696 & 0.172 \\ 
2451477.6890 & 2.221 & 1.345 & 1.168 & 1.160 & 1.053 & 0.008 & 0.699 & 0.169 \\ 
2451477.6974 & 2.221 & 1.342 & 1.168 & 1.162 & 1.053 & 0.006 & 0.705 & 0.168 \\ 
2451478.6262 & 2.215 & 1.335 & 1.160 & 1.156 & 1.055 & 0.004 & 0.705 & 0.171 \\ 
2451478.6670 & 2.217 & 1.341 & 1.160 & 1.156 & 1.057 & 0.004 & 0.695 & 0.177 \\ 
2451479.6305 & 2.206 & 1.330 & 1.155 & 1.149 & 1.051 & 0.006 & 0.701 & 0.169 \\ 
2451479.6656 & 2.210 & 1.335 & 1.151 & 1.154 & 1.059 & -0.003 & 0.691 & 0.187 \\ 
2451480.6300 & 2.203 & 1.339 & 1.152 & 1.143 & 1.051 & 0.009 & 0.677 & 0.178 \\ 
2451480.6700 & 2.177 & 1.317 & 1.141 & 1.181 & 1.036 & -0.040 & 0.684 & 0.216 \\ 
2451481.6254 & 2.197 & 1.325 & 1.142 & 1.138 & 1.055 & 0.004 & 0.689 & 0.179 \\ 
2451481.6664 & 2.195 & 1.319 & 1.146 & 1.135 & 1.049 & 0.011 & 0.703 & 0.162 \\ 
2451482.6301 & 2.190 & 1.323 & 1.144 & 1.141 & 1.046 & 0.003 & 0.688 & 0.176 \\ 
2451482.6700 & 2.195 & 1.328 & 1.140 & 1.132 & 1.055 & 0.008 & 0.679 & 0.180 \\ 
2451483.6185 & 2.187 & 1.323 & 1.146 & 1.141 & 1.041 & 0.005 & 0.687 & 0.172 \\ 
2451483.6595 & 2.188 & 1.326 & 1.145 & 1.142 & 1.043 & 0.003 & 0.681 & 0.178 \\ 
2451484.6565 & 2.196 & 1.333 & 1.150 & 1.145 & 1.046 & 0.005 & 0.680 & 0.178 \\ 
2451485.6060 & 2.211 & 1.337 & 1.162 & 1.157 & 1.049 & 0.005 & 0.699 & 0.170 \\ 
2451486.6090 & 2.216 & 1.350 & 1.167 & 1.161 & 1.049 & 0.006 & 0.683 & 0.177 \\ 
2451486.6435 & 2.213 & 1.352 & 1.169 & 1.162 & 1.044 & 0.007 & 0.678 & 0.176 \\ 
2451487.6077 & 2.219 & 1.355 & 1.171 & 1.168 & 1.048 & 0.003 & 0.680 & 0.181 \\ 
2451487.6486 & 2.217 & 1.355 & 1.172 & 1.166 & 1.045 & 0.006 & 0.679 & 0.177 \\ 
2451491.6033 & 2.240 & 1.354 & 1.173 & 1.170 & 1.067 & 0.003 & 0.705 & 0.178 \\ 
2451491.6371 & 2.239 & 1.355 & 1.172 & 1.167 & 1.067 & 0.005 & 0.701 & 0.178 \\ 
2451490.6306 & 2.239 & 1.359 & 1.173 & 1.170 & 1.066 & 0.003 & 0.694 & 0.183 \\ 
2451492.5950 & 2.230 & 1.352 & 1.167 & 1.165 & 1.063 & 0.002 & 0.693 & 0.183 \\ 
2451492.6351 & 2.232 & 1.353 & 1.172 & 1.161 & 1.060 & 0.011 & 0.698 & 0.170 \\ 
2451493.5753 & 2.219 & 1.353 & 1.167 & 1.164 & 1.052 & 0.003 & 0.680 & 0.183 \\ 
2451493.6274 & 2.225 & 1.349 & 1.164 & 1.161 & 1.061 & 0.003 & 0.691 & 0.182 \\ 
2451494.5721 & 2.209 & 1.344 & 1.160 & 1.155 & 1.049 & 0.005 & 0.681 & 0.179 \\ 
2451494.6242 & 2.208 & 1.344 & 1.161 & 1.154 & 1.047 & 0.007 & 0.681 & 0.176 \\ 
2451496.5732 & 2.204 & 1.331 & 1.140 & 1.142 & 1.064 & -0.002 & 0.682 & 0.193 \\ 
2451497.5650 & 2.205 & 1.326 & 1.141 & 1.143 & 1.064 & -0.002 & 0.694 & 0.187 \\ 
2451497.6161 & 2.197 & 1.326 & 1.141 & 1.140 & 1.056 & 0.001 & 0.686 & 0.184 \\ 
2451498.5655 & 2.208 & 1.331 & 1.145 & 1.104 & 1.063 & 0.041 & 0.691 & 0.145 \\ 
2451500.5725 & 2.230 & 1.336 & 1.163 & 1.164 & 1.067 & -0.001 & 0.721 & 0.174 \\ 
2451500.6043 & 2.226 & 1.341 & 1.166 & 1.164 & 1.060 & 0.002 & 0.710 & 0.173 \\ 
2451501.5722 & 2.243 & 1.352 & 1.170 & 1.168 & 1.073 & 0.002 & 0.709 & 0.180 \\ 
2451501.6023 & 2.235 & 1.356 & 1.168 & 1.170 & 1.067 & -0.002 & 0.691 & 0.190 \\ 
2451502.6026 & 2.240 & 1.355 & 1.176 & 1.176 & 1.064 & 0.000 & 0.706 & 0.179 \\ 
2451503.5947 & 2.244 & 1.351 & 1.174 & 1.175 & 1.070 & -0.001 & 0.716 & 0.178 \\ 
2451504.5942 & 2.232 & 1.344 & 1.162 & 1.162 & 1.070 & 0.000 & 0.706 & 0.182 \\ 
2451509.5782 & 2.204 & 1.329 & 1.151 & 1.150 & 1.053 & 0.001 & 0.697 & 0.177 \\ 
2451509.5857 & 2.205 & 1.332 & 1.155 & 1.148 & 1.050 & 0.007 & 0.696 & 0.170 \\ 
2451510.5704 & 2.207 & 1.329 & 1.150 & 1.146 & 1.057 & 0.004 & 0.699 & 0.175 \\ 
2451510.5857 & 2.207 & 1.330 & 1.150 & 1.147 & 1.057 & 0.003 & 0.697 & 0.177 \\ 
2451511.5856 & 2.221 & 1.339 & 1.152 & 1.153 & 1.069 & -0.001 & 0.695 & 0.188 \\ 
2451514.5860 & 2.251 & 1.357 & 1.171 & 1.167 & 1.080 & 0.004 & 0.708 & 0.182 \\ 
2451656.9855 & 2.212 & 1.345 & 1.155 & 1.155 & 1.057 & 0.000 & 0.677 & 0.190 \\ 
2451657.9781 & 2.215 & 1.342 & 1.161 & 1.151 & 1.054 & 0.010 & 0.692 & 0.171 \\ 
2451658.9770 & 2.205 & 1.342 & 1.157 & 1.153 & 1.048 & 0.004 & 0.678 & 0.181 \\ 
2451659.9720 & 2.206 & 1.334 & 1.147 & 1.144 & 1.059 & 0.003 & 0.685 & 0.184 \\ 
2451660.9784 & 2.199 & 1.325 & 1.139 & 1.133 & 1.060 & 0.006 & 0.688 & 0.180 \\ 
2451661.9866 & 2.185 & 1.318 & 1.133 & 1.124 & 1.052 & 0.009 & 0.682 & 0.176 \\ 
2451663.9785 & 2.223 & 1.318 & 1.127 & 1.124 & 1.096 & 0.003 & 0.714 & 0.188 \\ 
2451664.9700 & 2.185 & 1.316 & 1.134 & 1.130 & 1.051 & 0.004 & 0.687 & 0.178 \\ 
2451665.9786 & 2.183 & 1.320 & 1.141 & 1.138 & 1.042 & 0.003 & 0.684 & 0.176 \\ 
2451666.9701 & 2.184 & 1.327 & 1.144 & 1.144 & 1.040 & 0.000 & 0.674 & 0.183 \\ 
2451667.9671 & 2.191 & 1.324 & 1.140 & 1.137 & 1.051 & 0.003 & 0.683 & 0.181 \\ 
2451668.9628 & 2.186 & 1.318 & 1.137 & 1.134 & 1.049 & 0.003 & 0.687 & 0.178 \\ 
2451669.9658 & 2.173 & 1.314 & 1.129 & 1.125 & 1.044 & 0.004 & 0.674 & 0.181 \\ 
2451670.9425 & 2.167 & 1.308 & 1.127 & 1.125 & 1.040 & 0.002 & 0.678 & 0.179 \\ 
2451671.9491 & 2.166 & 1.312 & 1.126 & 1.124 & 1.040 & 0.002 & 0.668 & 0.184 \\ 
2451672.9501 & 2.177 & 1.319 & 1.128 & 1.123 & 1.049 & 0.005 & 0.667 & 0.186 \\ 
2451673.9472 & 2.181 & 1.325 & 1.133 & 1.132 & 1.048 & 0.001 & 0.664 & 0.191 \\ 
2451674.9462 & 2.192 & 1.345 & 1.149 & 1.145 & 1.043 & 0.004 & 0.651 & 0.192 \\ 
2451684.9161 & 2.181 & 1.318 & 1.140 & 1.138 & 1.041 & 0.002 & 0.685 & 0.176 \\ 
2451689.9027 & 2.202 & 1.329 & 1.149 & 1.143 & 1.053 & 0.006 & 0.693 & 0.174 \\ 
2451698.9054 & 2.169 & 1.328 & 1.137 & 1.139 & 1.032 & -0.002 & 0.650 & 0.193 \\ 
2451699.8961 & 2.164 & 1.324 & 1.139 & 1.134 & 1.025 & 0.005 & 0.655 & 0.180 \\ 
2451700.9000 & 2.166 & 1.329 & 1.137 & 1.136 & 1.029 & 0.001 & 0.645 & 0.191 \\ 
2451704.8900 & 2.214 & 1.354 & 1.158 & 1.153 & 1.056 & 0.005 & 0.664 & 0.191 \\ 
2451705.8823 & 2.208 & 1.342 & 1.157 & 1.156 & 1.051 & 0.001 & 0.681 & 0.184 \\ 
2451706.8807 & 2.225 & 1.348 & 1.164 & 1.167 & 1.061 & -0.003 & 0.693 & 0.187 \\ 
2451707.8820 & 2.231 & 1.360 & 1.168 & 1.168 & 1.063 & 0.000 & 0.679 & 0.192 \\ 
2451708.8798 & 2.232 & 1.354 & 1.171 & 1.166 & 1.061 & 0.005 & 0.695 & 0.178 \\ 
2451709.8760 & 2.231 & 1.360 & 1.174 & 1.171 & 1.057 & 0.003 & 0.685 & 0.183 \\ 
2451710.8847 & 2.235 & 1.359 & 1.187 & 1.171 & 1.048 & 0.016 & 0.704 & 0.156 \\ 
2451711.8690 & 2.231 & 1.353 & 1.167 & 1.164 & 1.064 & 0.003 & 0.692 & 0.183 \\ 
2451712.8621 & 2.218 & 1.348 & 1.161 & 1.155 & 1.057 & 0.006 & 0.683 & 0.181 \\ 
2451729.8198 & 2.169 & 1.304 & 1.122 & 1.130 & 1.047 & -0.008 & 0.683 & 0.190 \\ 
2451809.6045 & 2.198 & 1.327 & 1.148 & 1.149 & 1.050 & -0.001 & 0.692 & 0.180 \\ 
2451810.6860 & 2.197 & 1.330 & 1.145 & 1.148 & 1.052 & -0.003 & 0.682 & 0.188 \\ 
2451815.6754 & 2.215 & 1.357 & 1.175 & 1.177 & 1.040 & -0.002 & 0.676 & 0.184 \\ 
2451816.6651 & 2.220 & 1.360 & 1.183 & 1.176 & 1.037 & 0.007 & 0.683 & 0.170 \\ 
2451817.6596 & 2.224 & 1.373 & 1.185 & 1.185 & 1.039 & 0.000 & 0.663 & 0.188 \\ 
2451823.6563 & 2.191 & 1.318 & 1.141 & 1.147 & 1.050 & -0.006 & 0.696 & 0.183 \\ 
2451823.6432 & 2.184 & 1.313 & 1.146 & 1.147 & 1.038 & -0.001 & 0.704 & 0.168 \\ 
2451825.6436 & 2.192 & 1.321 & 1.146 & 1.148 & 1.046 & -0.002 & 0.696 & 0.177 \\ 
2451830.6280 & 2.220 & 1.325 & 1.160 & 1.163 & 1.060 & -0.003 & 0.730 & 0.168 \\ 
2451831.6222 & 2.212 & 1.332 & 1.159 & 1.164 & 1.053 & -0.005 & 0.707 & 0.178 \\ 
2451833.6201 & 2.193 & 1.317 & 1.144 & 1.149 & 1.049 & -0.005 & 0.703 & 0.178 \\ 
2451834.6195 & 2.190 & 1.317 & 1.141 & 1.144 & 1.049 & -0.003 & 0.697 & 0.179 \\ 
2451842.6092 & 2.181 & 1.319 & 1.144 & 1.147 & 1.037 & -0.003 & 0.687 & 0.178 \\ 
2451844.5860 & 2.185 & 1.316 & 1.149 & 1.144 & 1.036 & 0.005 & 0.702 & 0.162 \\ 
2451847.6401 & 2.200 & 1.330 & 1.152 & 1.151 & 1.048 & 0.001 & 0.692 & 0.177 \\ 
2451849.5932 & 2.197 & 1.328 & 1.151 & 1.155 & 1.046 & -0.004 & 0.692 & 0.181 \\ 
2451850.5907 & 2.193 & 1.323 & 1.153 & 1.151 & 1.040 & 0.002 & 0.700 & 0.168 \\ 
2451857.5724 & 2.187 & 1.311 & 1.146 & 1.149 & 1.041 & -0.003 & 0.711 & 0.168 \\ 
2451861.5700 & 2.201 & 1.329 & 1.162 & 1.164 & 1.039 & -0.002 & 0.705 & 0.169 \\ 
2451864.5691 & 2.192 & 1.328 & 1.153 & 1.153 & 1.039 & 0.000 & 0.689 & 0.175 \\ 
2451867.5690 & 2.169 & 1.309 & 1.144 & 1.146 & 1.025 & -0.002 & 0.695 & 0.167 \\ 
2451869.5677 & 2.175 & 1.310 & 1.141 & 1.145 & 1.034 & -0.004 & 0.696 & 0.173 \\ 
2451874.5741 & 2.174 & 1.310 & 1.138 & 1.143 & 1.036 & -0.005 & 0.692 & 0.177 \\ 
2451875.5665 & 2.179 & 1.314 & 1.149 & 1.149 & 1.030 & 0.000 & 0.700 & 0.165 \\ 
2451877.5662 & 2.194 & 1.330 & 1.154 & 1.156 & 1.040 & -0.002 & 0.688 & 0.178 \\ 
2452030.9561 & 2.163 & 1.314 & 1.137 & 1.138 & 1.026 & -0.001 & 0.672 & 0.178 \\ 
2452031.9505 & 2.171 & 1.318 & 1.140 & 1.144 & 1.031 & -0.004 & 0.675 & 0.182 \\ 
2452034.9587 & 2.196 & 1.332 & 1.152 & 1.154 & 1.044 & -0.002 & 0.684 & 0.182 \\ 
2452035.9681 & 2.209 & 1.336 & 1.154 & 1.157 & 1.055 & -0.003 & 0.691 & 0.185 \\ 
2452036.9480 & 2.237 & 1.344 & 1.160 & 1.163 & 1.077 & -0.003 & 0.709 & 0.187 \\ 
2452037.9403 & 2.221 & 1.340 & 1.161 & 1.162 & 1.060 & -0.001 & 0.702 & 0.180 \\ 
2452038.9407 & 2.213 & 1.344 & 1.157 & 1.158 & 1.056 & -0.001 & 0.682 & 0.188 \\ 
2452039.9422 & 2.216 & 1.344 & 1.162 & 1.164 & 1.054 & -0.002 & 0.690 & 0.184 \\ 
2452044.9106 & 2.221 & 1.343 & 1.159 & 1.164 & 1.062 & -0.005 & 0.694 & 0.189 \\ 
2452045.9322 & 2.216 & 1.337 & 1.163 & 1.159 & 1.053 & 0.004 & 0.705 & 0.170 \\ 
2452046.9203 & 2.219 & 1.340 & 1.159 & 1.165 & 1.060 & -0.006 & 0.698 & 0.187 \\ 
2452050.8982 & 2.208 & 1.330 & 1.145 & 1.147 & 1.063 & -0.002 & 0.693 & 0.187 \\ 
2452051.9021 & 2.196 & 1.325 & 1.142 & 1.139 & 1.054 & 0.003 & 0.688 & 0.180 \\ 
2452052.9008 & 2.193 & 1.321 & 1.134 & 1.138 & 1.059 & -0.004 & 0.685 & 0.191 \\ 
2452053.8872 & 2.184 & 1.320 & 1.136 & 1.134 & 1.048 & 0.002 & 0.680 & 0.182 \\ 
2452055.8843 & 2.180 & 1.315 & 1.123 & 1.130 & 1.057 & -0.007 & 0.673 & 0.199 \\ 
2452058.8930 & 2.189 & 1.322 & 1.145 & 1.142 & 1.044 & 0.003 & 0.690 & 0.174 \\ 
2452061.8678 & 2.184 & 1.323 & 1.138 & 1.149 & 1.046 & -0.011 & 0.676 & 0.196 \\ 
2452062.9052 & 2.191 & 1.310 & 1.138 & 1.142 & 1.053 & -0.004 & 0.709 & 0.176 \\ 
2452064.8663 & 2.192 & 1.311 & 1.136 & 1.139 & 1.056 & -0.003 & 0.706 & 0.178 \\ 
2452073.8330 & 2.202 & 1.323 & 1.156 & 1.153 & 1.046 & 0.003 & 0.712 & 0.164 \\ 
2452074.8332 & 2.200 & 1.313 & 1.151 & 1.155 & 1.049 & -0.004 & 0.725 & 0.166 \\ 
2452074.8305 & 2.193 & 1.318 & 1.149 & 1.149 & 1.044 & 0.000 & 0.706 & 0.169 \\ 
2452076.8383 & 2.167 & 1.307 & 1.119 & 1.123 & 1.048 & -0.004 & 0.672 & 0.192 \\ 
2452084.8073 & 2.167 & 1.294 & 1.122 & 1.132 & 1.045 & -0.010 & 0.701 & 0.182 \\ 
2452087.8001 & 2.185 & 1.303 & 1.135 & 1.138 & 1.050 & -0.003 & 0.714 & 0.171 \\ 
2452088.7921 & 2.188 & 1.310 & 1.136 & 1.137 & 1.052 & -0.001 & 0.704 & 0.175 \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{ccc}
\tablecaption{\label{table3} Str\"{o}mgren Photometric Parameters derived from the data.}
\tablewidth{0pt}
\tablehead{
  \colhead{Filter}         &
  \colhead{Magnitude} &
  \colhead{Amplitude of}\\
  \colhead{or Color}	&
  \colhead{}	&
  \colhead{Variability} }    
\startdata
$u$	&	2.202	& 	0.018 \\
$v$	&	1.331	&	0.016 \\
$b$	&	1.152	&	0.014 \\
$y$	&	1.149	&	0.014 \\
$u-b$	&	1.050	&	0.009 \\
$b-y$	&	0.003	&	0.005 \\
$c_1$	&	0.692	&	0.017 \\
$m_1$	&	0.177	&	0.010 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecaption{\label{table4} Coefficients for the sine wave fits (through $\chi^2$ minimization) to the radial pulsations shown in Figure 9 as well as other variables we fitted. The errors are the standard errors of the fit.}
\tablewidth{0pt}
\tablehead{
  \colhead{Season}  &
  \colhead{Type}  &
  \colhead{Period}  &
  \colhead{$A$}         &
  \colhead{$x_c$} &
  \colhead{$c$}	\\
  \colhead{}  &
  \colhead{}  &
  \colhead{(days)}  &
  \colhead{(km s$^{-1}$) or (mag)}         &
  \colhead{(phase)} &
  \colhead{(km s$^{-1}$) or (mag)}} 
\startdata
Fall 1998	&	$u$ 	&	17.8	&	$-0.016\pm0.002$	&	$0.39\pm0.02$	&	$2.208\pm0.001$	\\
Fall 1998	&	$v$ 	&	17.8	&	$-0.011\pm0.002$	&	$0.42\pm0.04$	&	$1.335\pm0.002$	\\
Fall 1998	&	$b$ 	&	17.8	&	$-0.011\pm0.002$	&	$0.38\pm0.04$	&	$1.162\pm0.002$	\\
Fall 1998	&	$y$ 	&	17.8	&	$-0.011\pm0.002$	&	$0.42\pm0.03$	&	$1.160\pm0.001$	\\
Fall 1998	&	Si II RV &	17.8	&	$2.27\pm0.62$		&	$0.19\pm0.03$	&	$-2.56\pm0.43$	\\ \hline
Fall 1999	&	$u$ 	&	13.4	&	$-0.023\pm0.002$	&	$0.38\pm0.02$	&	$2.211\pm0.002$	\\
Fall 1999	&	$v$ 	&	13.4	&	$-0.016\pm0.002$	&	$0.39\pm0.02$	&	$1.336\pm0.001$	\\
Fall 1999	&	$b$ 	&	13.4	&	$-0.017\pm0.002$	&	$0.39\pm0.02$	&	$1.155\pm0.001$	\\
Fall 1999	&	$y$ 	&	13.4	&	$-0.017\pm0.002$	&	$0.39\pm0.02$	&	$1.152\pm0.001$	\\
Fall 1999	&	Si II RV &	13.4	&	$1.21\pm0.57$		&	$0.17\pm0.08$	&	$-2.76\pm0.42$  \\ \hline
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablecaption{\label{table5} Hot supergiant stars observed at Ritter Observatory with the same spectroscopic instrumentation as the observations presented here. All stars with an absence of the absorption events have more than 40 observations. Presented here are fundamental properties, the number of observations, and whether high velocity absorption events have been seen in our data. Kaufer et al.~(1996) also found high velocity absorption in the late B-type supergiants HD 91619 and HD 96919, which both are hotter and more luminous than Deneb and are inaccessible to the instrumentation used in this survey. $\nu$ Cep is nearly identical to Deneb, but has not exhibited any high velocity absorption events.}
\tablewidth{0pt}
\rotate
%\centering
\tablehead{
  \colhead{Star}         &
  \colhead{MK}  &
  \colhead{$T_{\tt eff}$}  &  
  \colhead{$\log (L/L_{\odot})$} &
  \colhead{Reference} &
  \colhead{Number} &
  \colhead{Years} &
  \colhead{Absorption}\\
    \colhead{} &
    \colhead{} &
    \colhead{K} &
    \colhead{} &
    \colhead{(Stellar Parameters)} &
    \colhead{of Spectra} &
    \colhead{of Data} &
    \colhead{Events?} }    
\startdata
%Name		MK		Teff		Log L		Ref				N_spec	Years		Y/N
Rigel	&     	B8 Ia	&   	12500	&  	5.56 	&      	Markova et al.~(2008)		& 203	& 1996-2007	& yes \\
HR 8020	&       B8Iae   &	13000 	&	5.08    &	Markova et al.~(2008)		& 29	& 2000-2006	& yes \\
HR 1035	&       B9 Ia   &	9730    &	4.92    &	Verdugo et al.~(1999)		& 108	& 1994-2007	& yes \\
HR 1040	&      	A0 Ia	&	9600    &	4.76    &  	Barlow \& Cohen (1977) 		& 187	& 1993-2007	& yes \\
9 Per	&      	A2 Ia   &	9000	&	4.99    &	Kudritzki et al.~(1999a)	& 40	& 1993-2005	& yes \\
Deneb 	&       A2 Ia   &	8500	&	5.20  	&	Aufdenberg et al.~(2002)	& 781 	& 1993-2007	& yes, rare \\ \hline
$\nu$ Cep &    	A2 Ia  	&	8500	&	4.76	&					& 119	& 1994-2007	& no, See Footnote 3  \\ \hline
6 Cas 	&     	A3 Ia  	&	8400	&	5.13	&	Kudritzki et al.~(1999)		& 69	& 1993-2007	& no  \\
\enddata
\end{deluxetable}
